Self-Supervised Graph Neural Networks for Full-Scale Tertiary Voltage Control

A growing portion of operators workload is dedicated to Tertiary Voltage Control (TVC), namely the regulation of voltages by means of adjusting a series of setpoints and connection status. TVC may be framed as a Mixed Integer Non Linear Program, but state-of-the-art optimization methods scale poorly to large systems, making them impractical for real-scale and real-time decision support. Observing that TVC does not require any optimality guarantee, we frame it as an Amortized Optimization problem, addressed by the self-supervised training of a Graph Neural Network (GNN) to minimize voltage violations. As a first step, we consider the specific use case of post-processing the forecasting pipeline used by the French TSO, where the trained GNN would serve as a TVC proxy. After being trained on one year of full-scale HV-EHV French power grid day-ahead forecasts, our model manages to significantly reduce the average number of voltage violations.

==> address.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Shape: Ellipse [id:dp5534057367316998] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (12,15) .. controls (12,13.34) and (13.34,12) .. (15,12) .. controls (16.66,12) and (18,13.34) .. (18,15) .. controls (18,16.66) and (16.66,18) .. (15,18) .. controls (13.34,18) and (12,16.66) .. (12,15) -- cycle ;
%Shape: Rectangle [id:dp13792687752913768] 
\draw  [draw opacity=0] (10,10) -- (20,10) -- (20,20) -- (10,20) -- cycle ;




\end{tikzpicture}


==> bus.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da6069974036670138] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (25,20) -- (25,10) ;
%Straight Lines [id:da09084627821035218] 
\draw [line width=1.5]    (25,15) -- (35,15) ;
%Shape: Ellipse [id:dp2548680601539872] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,15) .. controls (32,13.34) and (33.34,12) .. (35,12) .. controls (36.66,12) and (38,13.34) .. (38,15) .. controls (38,16.66) and (36.66,18) .. (35,18) .. controls (33.34,18) and (32,16.66) .. (32,15) -- cycle ;
%Shape: Rectangle [id:dp346814599337942] 
\draw  [draw opacity=0] (10,10) -- (40,10) -- (40,20) -- (10,20) -- cycle ;




\end{tikzpicture}


==> gen.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Shape: Wave [id:dp6611002334666829] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (20,15) .. controls (20.82,13.72) and (21.6,12.5) .. (22.5,12.5) .. controls (23.4,12.5) and (24.18,13.72) .. (25,15) .. controls (25.82,16.28) and (26.6,17.5) .. (27.5,17.5) .. controls (28.4,17.5) and (29.18,16.28) .. (30,15) .. controls (30,15) and (30,15) .. (30,15) ;
%Shape: Ellipse [id:dp3875548671053429] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (20,15) .. controls (20,12.24) and (22.24,10) .. (25,10) .. controls (27.76,10) and (30,12.24) .. (30,15) .. controls (30,17.76) and (27.76,20) .. (25,20) .. controls (22.24,20) and (20,17.76) .. (20,15) -- cycle ;

%Straight Lines [id:da8072534474653942] 
\draw [line width=1.5]    (30,15) -- (35,15) ;
%Straight Lines [id:da31033284215163714] 
\draw [line width=1.5]    (15,15) -- (20,15) ;
%Shape: Ellipse [id:dp7689668248153801] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,15) .. controls (32,13.34) and (33.34,12) .. (35,12) .. controls (36.66,12) and (38,13.34) .. (38,15) .. controls (38,16.66) and (36.66,18) .. (35,18) .. controls (33.34,18) and (32,16.66) .. (32,15) -- cycle ;
%Shape: Ellipse [id:dp8960201119531158] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (12,15) .. controls (12,13.34) and (13.34,12) .. (15,12) .. controls (16.66,12) and (18,13.34) .. (18,15) .. controls (18,16.66) and (16.66,18) .. (15,18) .. controls (13.34,18) and (12,16.66) .. (12,15) -- cycle ;
%Shape: Rectangle [id:dp3824825269568064] 
\draw  [draw opacity=0] (10,10) -- (40,10) -- (40,20) -- (10,20) -- cycle ;




\end{tikzpicture}


==> line.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da5117959235604823] 
\draw [line width=1.5]    (55,49) -- (45,45) ;
%Straight Lines [id:da878567733438797] 
\draw [line width=1.5]    (35,45) -- (40,45) ;
%Shape: Ellipse [id:dp5917624169255865] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52,49) .. controls (52,47.34) and (53.34,46) .. (55,46) .. controls (56.66,46) and (58,47.34) .. (58,49) .. controls (58,50.66) and (56.66,52) .. (55,52) .. controls (53.34,52) and (52,50.66) .. (52,49) -- cycle ;
%Shape: Ellipse [id:dp5438099120645048] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,45) .. controls (32,43.34) and (33.34,42) .. (35,42) .. controls (36.66,42) and (38,43.34) .. (38,45) .. controls (38,46.66) and (36.66,48) .. (35,48) .. controls (33.34,48) and (32,46.66) .. (32,45) -- cycle ;
%Shape: Ellipse [id:dp9407056990157435] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (52,41) .. controls (52,39.34) and (53.34,38) .. (55,38) .. controls (56.66,38) and (58,39.34) .. (58,41) .. controls (58,42.66) and (56.66,44) .. (55,44) .. controls (53.34,44) and (52,42.66) .. (52,41) -- cycle ;
%Shape: Rectangle [id:dp3423830696942124] 
\draw  [draw opacity=0] (30,40) -- (60,40) -- (60,50) -- (30,50) -- cycle ;
%Straight Lines [id:da6278028767972202] 
\draw [line width=1.5]    (45,45) -- (55,41) ;
%Shape: Diamond [id:dp8622547118558301] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (45,40) -- (50,45) -- (45,50) -- (40,45) -- cycle ;




\end{tikzpicture}


==> line_all.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Straight Lines [id:da7555867267658294] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (105,30) -- (105,35) -- (75,35) -- (75,30) ;
%Shape: Wave [id:dp08215599813038166] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (83,74.72) .. controls (84.09,73) and (85.13,71.36) .. (86.33,71.36) .. controls (87.54,71.36) and (88.58,73) .. (89.67,74.72) .. controls (90.75,76.44) and (91.79,78.08) .. (93,78.08) .. controls (94.21,78.08) and (95.25,76.44) .. (96.33,74.72) .. controls (96.33,74.72) and (96.33,74.72) .. (96.33,74.72) ;
%Shape: Ellipse [id:dp9425594291897665] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (83,74.72) .. controls (83,71.01) and (85.98,68) .. (89.67,68) .. controls (93.35,68) and (96.33,71.01) .. (96.33,74.72) .. controls (96.33,78.43) and (93.35,81.44) .. (89.67,81.44) .. controls (85.98,81.44) and (83,78.43) .. (83,74.72) -- cycle ;

%Straight Lines [id:da3989233663997992] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (89.67,60.94) -- (89.67,68) ;
%Straight Lines [id:da9019223426205674] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (100,30) -- (120,30) ;
%Straight Lines [id:da5524514879842796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115,30) -- (115,39) -- (95,55) -- (95,60) ;
%Straight Lines [id:da8791667263555707] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65,30) -- (65,40) -- (85,55) -- (85,60) ;
%Straight Lines [id:da8452504553079041] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (60,30) -- (80,30) ;
%Straight Lines [id:da04479806153119803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (80,60) -- (100,60) ;
%Straight Lines [id:da6371457115402069] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (110,30) -- (110,13) ;
\draw [shift={(110,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp27840129984391726] 
\draw  [line width=1.5]  (200,30) -- (210,30) -- (210,40) -- (200,40) -- cycle ;
%Straight Lines [id:da6227231761431256] 
\draw [line width=1.5]    (200,30) -- (210,40) ;
%Straight Lines [id:da7219917209150014] 
\draw [line width=1.5]    (200,40) -- (210,30) ;

%Shape: Wave [id:dp7556321481963022] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (235,75) .. controls (235.82,73.72) and (236.6,72.5) .. (237.5,72.5) .. controls (238.4,72.5) and (239.18,73.72) .. (240,75) .. controls (240.82,76.28) and (241.6,77.5) .. (242.5,77.5) .. controls (243.4,77.5) and (244.18,76.28) .. (245,75) .. controls (245,75) and (245,75) .. (245,75) ;
%Shape: Ellipse [id:dp9079726219888337] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (235,75) .. controls (235,72.24) and (237.24,70) .. (240,70) .. controls (242.76,70) and (245,72.24) .. (245,75) .. controls (245,77.76) and (242.76,80) .. (240,80) .. controls (237.24,80) and (235,77.76) .. (235,75) -- cycle ;

%Straight Lines [id:da7846893375689847] 
\draw [line width=1.5]    (244,71) -- (250,65) ;
%Shape: Ellipse [id:dp3055377443449673] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,65) .. controls (247,63.34) and (248.34,62) .. (250,62) .. controls (251.66,62) and (253,63.34) .. (253,65) .. controls (253,66.66) and (251.66,68) .. (250,68) .. controls (248.34,68) and (247,66.66) .. (247,65) -- cycle ;
%Shape: Ellipse [id:dp34258632514423126] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224,75) .. controls (224,73.34) and (225.34,72) .. (227,72) .. controls (228.66,72) and (230,73.34) .. (230,75) .. controls (230,76.66) and (228.66,78) .. (227,78) .. controls (225.34,78) and (224,76.66) .. (224,75) -- cycle ;
%Straight Lines [id:da11883156143673645] 
\draw [line width=1.5]    (268,53) -- (273,58) ;
%Shape: Diamond [id:dp8624635479160254] 
\draw  [line width=1.5]  (265,45) -- (270,50) -- (265,55) -- (260,50) -- cycle ;
%Straight Lines [id:da7132095505756466] 
\draw [line width=1.5]    (280,35) -- (268,47) ;
%Straight Lines [id:da5386902772115408] 
\draw [line width=1.5]    (262,53) -- (250,65) ;
%Shape: Ellipse [id:dp5508086743296519] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,35) .. controls (217,33.34) and (218.34,32) .. (220,32) .. controls (221.66,32) and (223,33.34) .. (223,35) .. controls (223,36.66) and (221.66,38) .. (220,38) .. controls (218.34,38) and (217,36.66) .. (217,35) -- cycle ;
%Shape: Ellipse [id:dp38564412416450733] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,58) .. controls (270,56.34) and (271.34,55) .. (273,55) .. controls (274.66,55) and (276,56.34) .. (276,58) .. controls (276,59.66) and (274.66,61) .. (273,61) .. controls (271.34,61) and (270,59.66) .. (270,58) -- cycle ;
%Straight Lines [id:da5276119396322431] 
\draw [line width=1.5]    (227,75) -- (235,75) ;
%Straight Lines [id:da8310935109791922] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (255,75) -- (265,75) ;
%Straight Lines [id:da2188136600262609] 
\draw [line width=1.5]    (250,65) -- (260,75) ;
%Straight Lines [id:da7398021045169971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (215,45) -- (225,45) ;
%Straight Lines [id:da8409640012862885] 
\draw [line width=1.5]    (220,35) -- (220,45) ;
%Straight Lines [id:da32623984889615754] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (275,45) -- (285,45) ;
%Straight Lines [id:da17609560860132523] 
\draw [line width=1.5]    (280,35) -- (280,45) ;
%Shape: Diamond [id:dp2037548357798048] 
\draw  [line width=1.5]  (235,45) -- (240,50) -- (235,55) -- (230,50) -- cycle ;
%Straight Lines [id:da5404137010330315] 
\draw [line width=1.5]    (220,35) -- (232,47) ;
%Shape: Ellipse [id:dp8217306205428967] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,35) .. controls (277,33.34) and (278.34,32) .. (280,32) .. controls (281.66,32) and (283,33.34) .. (283,35) .. controls (283,36.66) and (281.66,38) .. (280,38) .. controls (278.34,38) and (277,36.66) .. (277,35) -- cycle ;
%Straight Lines [id:da2564502771098599] 
\draw [line width=1.5]    (238,53) -- (250,65) ;
%Straight Lines [id:da7328087574105647] 
\draw [line width=1.5]    (232,53) -- (227,58) ;
%Shape: Ellipse [id:dp8685695792629355] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224,58) .. controls (224,56.34) and (225.34,55) .. (227,55) .. controls (228.66,55) and (230,56.34) .. (230,58) .. controls (230,59.66) and (228.66,61) .. (227,61) .. controls (225.34,61) and (224,59.66) .. (224,58) -- cycle ;
%Shape: Diamond [id:dp9120200495577028] 
\draw  [line width=1.5]  (250,30) -- (255,35) -- (250,40) -- (245,35) -- cycle ;
%Straight Lines [id:da9028758050811208] 
\draw [line width=1.5]    (220,35) -- (245,35) ;
%Straight Lines [id:da38090075131808077] 
\draw [line width=1.5]    (255,35) -- (280,35) ;
%Straight Lines [id:da08769789520334803] 
\draw [line width=1.5]    (250,25) -- (250,30) ;
%Straight Lines [id:da9026318572311093] 
\draw [line width=1.5]    (210,35) -- (220,35) ;
%Straight Lines [id:da6902901340111762] 
\draw [line width=1.5]    (280,35) -- (290,35) ;
%Shape: Rectangle [id:dp17723664076341616] 
\draw  [line width=1.5]  (290,30) -- (300,30) -- (300,40) -- (290,40) -- cycle ;
%Straight Lines [id:da19199233446599318] 
\draw [line width=1.5]    (290,30) -- (300,40) ;
%Straight Lines [id:da686125271032906] 
\draw [line width=1.5]    (290,40) -- (300,30) ;

%Straight Lines [id:da9356104139245799] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (250,25) -- (250,20) ;
%Shape: Ellipse [id:dp5138805760167013] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,25) .. controls (247,23.34) and (248.34,22) .. (250,22) .. controls (251.66,22) and (253,23.34) .. (253,25) .. controls (253,26.66) and (251.66,28) .. (250,28) .. controls (248.34,28) and (247,26.66) .. (247,25) -- cycle ;
%Straight Lines [id:da9826846618848909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (245,20) -- (255,10) ;
%Shape: Diamond [id:dp5569251649887084] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (250,10) -- (255,15) -- (250,20) -- (245,15) -- cycle ;
%Straight Lines [id:da576845011717706] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (70,30) -- (70,13) ;
\draw [shift={(70,10)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Rectangle [id:dp9347374480732734] 
\draw  [draw opacity=0] (20,10) -- (320,10) -- (320,80) -- (20,80) -- cycle ;




\end{tikzpicture}


==> line_controller.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da4427189529102016] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (35,25) -- (30,25) ;
%Straight Lines [id:da46013790028499535] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (20,30) -- (30,20) ;
%Shape: Diamond [id:dp2645051473446992] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (25,20) -- (30,25) -- (25,30) -- (20,25) -- cycle ;
%Shape: Ellipse [id:dp3383495210301759] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,25) .. controls (32,23.34) and (33.34,22) .. (35,22) .. controls (36.66,22) and (38,23.34) .. (38,25) .. controls (38,26.66) and (36.66,28) .. (35,28) .. controls (33.34,28) and (32,26.66) .. (32,25) -- cycle ;
%Shape: Rectangle [id:dp08116725844602435] 
\draw  [draw opacity=0] (10,20) -- (40,20) -- (40,30) -- (10,30) -- cycle ;




\end{tikzpicture}


==> load.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da5952107472762539] 
\draw [line width=1.5]    (30,15) -- (35,15) ;
%Shape: Rectangle [id:dp08811801568592015] 
\draw  [line width=1.5]  (20,10) -- (30,10) -- (30,20) -- (20,20) -- cycle ;
%Straight Lines [id:da11552840827809707] 
\draw [line width=1.5]    (20,10) -- (30,20) ;
%Straight Lines [id:da5055432504805837] 
\draw [line width=1.5]    (20,20) -- (30,10) ;

%Shape: Ellipse [id:dp8740546409771169] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,15) .. controls (32,13.34) and (33.34,12) .. (35,12) .. controls (36.66,12) and (38,13.34) .. (38,15) .. controls (38,16.66) and (36.66,18) .. (35,18) .. controls (33.34,18) and (32,16.66) .. (32,15) -- cycle ;
%Shape: Rectangle [id:dp4650917829431789] 
\draw  [draw opacity=0] (10,10) -- (40,10) -- (40,20) -- (10,20) -- cycle ;




\end{tikzpicture}


==> rst_all.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,113); %set diagram left start at 0, and has height of 113

%Straight Lines [id:da19051678437022823] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (250,23) -- (250,35) ;
%Straight Lines [id:da5911388270946423] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65,22.94) -- (65,30) ;
%Straight Lines [id:da26993371256208065] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (60,30) -- (70,30) ;
%Straight Lines [id:da7710844380064837] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115,30) -- (115,35) -- (95,55) -- (95,60) ;
%Straight Lines [id:da4267183273172589] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65,30) -- (65,35) -- (85,55) -- (85,60) ;
%Shape: Wave [id:dp15306469636061182] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (215,25) .. controls (215.82,23.72) and (216.6,22.5) .. (217.5,22.5) .. controls (218.4,22.5) and (219.18,23.72) .. (220,25) .. controls (220.82,26.28) and (221.6,27.5) .. (222.5,27.5) .. controls (223.4,27.5) and (224.18,26.28) .. (225,25) .. controls (225,25) and (225,25) .. (225,25) ;
%Shape: Ellipse [id:dp5742660820541887] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (215,25) .. controls (215,22.24) and (217.24,20) .. (220,20) .. controls (222.76,20) and (225,22.24) .. (225,25) .. controls (225,27.76) and (222.76,30) .. (220,30) .. controls (217.24,30) and (215,27.76) .. (215,25) -- cycle ;

%Straight Lines [id:da6827638980075935] 
\draw [line width=1.5]    (220,30) -- (220,35) ;
%Straight Lines [id:da26477964612229266] 
\draw [line width=1.5]    (268,53) -- (273,58) ;
%Shape: Diamond [id:dp5337278971012348] 
\draw  [line width=1.5]  (265,45) -- (270,50) -- (265,55) -- (260,50) -- cycle ;
%Straight Lines [id:da672968132859196] 
\draw [line width=1.5]    (280,35) -- (268,47) ;
%Straight Lines [id:da24784903788285317] 
\draw [line width=1.5]    (262,53) -- (250,65) ;
%Shape: Ellipse [id:dp20753488875607806] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,58) .. controls (270,56.34) and (271.34,55) .. (273,55) .. controls (274.66,55) and (276,56.34) .. (276,58) .. controls (276,59.66) and (274.66,61) .. (273,61) .. controls (271.34,61) and (270,59.66) .. (270,58) -- cycle ;
%Straight Lines [id:da12156489873929122] 
\draw [line width=1.5]    (220,15) -- (220,20) ;
%Straight Lines [id:da8425958028165358] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (215,45) -- (225,45) ;
%Straight Lines [id:da7476961787279213] 
\draw [line width=1.5]    (220,35) -- (220,45) ;
%Straight Lines [id:da013792436269428276] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (255,75) -- (265,75) ;
%Straight Lines [id:da11969199017486665] 
\draw [line width=1.5]    (250,65) -- (260,75) ;
%Shape: Diamond [id:dp6955375605694417] 
\draw  [line width=1.5]  (235,45) -- (240,50) -- (235,55) -- (230,50) -- cycle ;
%Straight Lines [id:da7656518667848212] 
\draw [line width=1.5]    (220,35) -- (232,47) ;
%Straight Lines [id:da13967023720980665] 
\draw [line width=1.5]    (238,53) -- (250,65) ;
%Straight Lines [id:da43355290183639605] 
\draw [line width=1.5]    (232,53) -- (227,58) ;
%Straight Lines [id:da4150178166610382] 
\draw [line width=1.5]    (280,35) -- (280,30) ;
%Shape: Rectangle [id:dp8579306591128325] 
\draw  [line width=1.5]  (230,65) -- (240,65) -- (240,75) -- (230,75) -- cycle ;
%Straight Lines [id:da5277503628874622] 
\draw [line width=1.5]    (230,65) -- (240,75) ;
%Straight Lines [id:da6690229049253218] 
\draw [line width=1.5]    (230,75) -- (240,65) ;

%Shape: Ellipse [id:dp599475973786592] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224,58) .. controls (224,56.34) and (225.34,55) .. (227,55) .. controls (228.66,55) and (230,56.34) .. (230,58) .. controls (230,59.66) and (228.66,61) .. (227,61) .. controls (225.34,61) and (224,59.66) .. (224,58) -- cycle ;
%Shape: Ellipse [id:dp17366103733021088] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,35) .. controls (277,33.34) and (278.34,32) .. (280,32) .. controls (281.66,32) and (283,33.34) .. (283,35) .. controls (283,36.66) and (281.66,38) .. (280,38) .. controls (278.34,38) and (277,36.66) .. (277,35) -- cycle ;
%Shape: Ellipse [id:dp723883755489253] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,35) .. controls (217,33.34) and (218.34,32) .. (220,32) .. controls (221.66,32) and (223,33.34) .. (223,35) .. controls (223,36.66) and (221.66,38) .. (220,38) .. controls (218.34,38) and (217,36.66) .. (217,35) -- cycle ;
%Straight Lines [id:da7707322699457397] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (275,45) -- (285,45) ;
%Straight Lines [id:da11609576659873189] 
\draw [line width=1.5]    (280,35) -- (280,45) ;
%Straight Lines [id:da4855551264502689] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (110,30) -- (120,30) ;
%Straight Lines [id:da7006001504110599] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (90,60) -- (90,77) ;
\draw [shift={(90,80)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Straight Lines [id:da3246423039118844] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115,22.94) -- (115,30) ;
%Shape: Wave [id:dp2565016365954982] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (58,16.72) .. controls (59.09,15) and (60.13,13.36) .. (61.33,13.36) .. controls (62.54,13.36) and (63.58,15) .. (64.67,16.72) .. controls (65.75,18.44) and (66.79,20.08) .. (68,20.08) .. controls (69.21,20.08) and (70.25,18.44) .. (71.33,16.72) .. controls (71.33,16.72) and (71.33,16.72) .. (71.33,16.72) ;
%Shape: Ellipse [id:dp6624451531158027] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (58,16.72) .. controls (58,13.01) and (60.98,10) .. (64.67,10) .. controls (68.35,10) and (71.33,13.01) .. (71.33,16.72) .. controls (71.33,20.43) and (68.35,23.44) .. (64.67,23.44) .. controls (60.98,23.44) and (58,20.43) .. (58,16.72) -- cycle ;

%Shape: Wave [id:dp9513411410667066] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (108,16.72) .. controls (109.09,15) and (110.13,13.36) .. (111.33,13.36) .. controls (112.54,13.36) and (113.58,15) .. (114.67,16.72) .. controls (115.75,18.44) and (116.79,20.08) .. (118,20.08) .. controls (119.21,20.08) and (120.25,18.44) .. (121.33,16.72) .. controls (121.33,16.72) and (121.33,16.72) .. (121.33,16.72) ;
%Shape: Ellipse [id:dp42088603667202384] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (108,16.72) .. controls (108,13.01) and (110.98,10) .. (114.67,10) .. controls (118.35,10) and (121.33,13.01) .. (121.33,16.72) .. controls (121.33,20.43) and (118.35,23.44) .. (114.67,23.44) .. controls (110.98,23.44) and (108,20.43) .. (108,16.72) -- cycle ;

%Straight Lines [id:da7557556566076785] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (80,60) -- (100,60) ;
%Shape: Star [id:dp46028832462533] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (90,30) -- (91.47,32.98) -- (94.76,33.45) -- (92.38,35.77) -- (92.94,39.05) -- (90,37.5) -- (87.06,39.05) -- (87.62,35.77) -- (85.24,33.45) -- (88.53,32.98) -- cycle ;
%Straight Lines [id:da5026824292965756] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (70.24,20.03) -- (87.57,32.86) ;
%Straight Lines [id:da6100695715990119] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (109.07,20.7) -- (91.57,32.7) ;
%Straight Lines [id:da8213358734012605] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (90,37.5) -- (90,59.67) ;
%Shape: Wave [id:dp185795324972578] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (275,25) .. controls (275.82,23.72) and (276.6,22.5) .. (277.5,22.5) .. controls (278.4,22.5) and (279.18,23.72) .. (280,25) .. controls (280.82,26.28) and (281.6,27.5) .. (282.5,27.5) .. controls (283.4,27.5) and (284.18,26.28) .. (285,25) ;
%Shape: Ellipse [id:dp6213549054679274] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (275,25) .. controls (275,22.24) and (277.24,20) .. (280,20) .. controls (282.76,20) and (285,22.24) .. (285,25) .. controls (285,27.76) and (282.76,30) .. (280,30) .. controls (277.24,30) and (275,27.76) .. (275,25) -- cycle ;

%Straight Lines [id:da6231781378457477] 
\draw [line width=1.5]    (280,15) -- (280,20) ;
%Shape: Star [id:dp8381576946251382] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (235,21.37) -- (236.05,23.53) -- (238.39,23.88) -- (236.7,25.56) -- (237.1,27.93) -- (235,26.81) -- (232.9,27.93) -- (233.3,25.56) -- (231.61,23.88) -- (233.95,23.53) -- cycle ;
%Shape: Circle [id:dp33940752141590325] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (230,25) .. controls (230,22.24) and (232.24,20) .. (235,20) .. controls (237.76,20) and (240,22.24) .. (240,25) .. controls (240,27.76) and (237.76,30) .. (235,30) .. controls (232.24,30) and (230,27.76) .. (230,25) -- cycle ;

%Straight Lines [id:da2436497904008028] 
\draw [line width=1.5]    (250,65) -- (240,70) ;
%Shape: Star [id:dp735293140065387] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (265,22.37) -- (266.05,24.53) -- (268.39,24.88) -- (266.7,26.56) -- (267.1,28.93) -- (265,27.81) -- (262.9,28.93) -- (263.3,26.56) -- (261.61,24.88) -- (263.95,24.53) -- cycle ;
%Shape: Circle [id:dp2563306177433594] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (260,26) .. controls (260,23.24) and (262.24,21) .. (265,21) .. controls (267.76,21) and (270,23.24) .. (270,26) .. controls (270,28.76) and (267.76,31) .. (265,31) .. controls (262.24,31) and (260,28.76) .. (260,26) -- cycle ;

%Shape: Star [id:dp5164037710579559] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (250,40) -- (251.47,42.98) -- (254.76,43.45) -- (252.38,45.77) -- (252.94,49.05) -- (250,47.5) -- (247.06,49.05) -- (247.62,45.77) -- (245.24,43.45) -- (248.53,42.98) -- cycle ;
%Straight Lines [id:da9188557224969184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (250,35) -- (250,40) ;
%Straight Lines [id:da563494280440543] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (250,47.5) -- (250,65) ;
%Straight Lines [id:da9429581547546784] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (230.53,21.99) -- (220,15) ;
%Straight Lines [id:da6600852282277281] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (280,15) -- (269.19,22.21) ;
%Shape: Ellipse [id:dp9676522324388437] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,15) .. controls (277,13.34) and (278.34,12) .. (280,12) .. controls (281.66,12) and (283,13.34) .. (283,15) .. controls (283,16.66) and (281.66,18) .. (280,18) .. controls (278.34,18) and (277,16.66) .. (277,15) -- cycle ;
%Shape: Ellipse [id:dp18023569079614432] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,15) .. controls (217,13.34) and (218.34,12) .. (220,12) .. controls (221.66,12) and (223,13.34) .. (223,15) .. controls (223,16.66) and (221.66,18) .. (220,18) .. controls (218.34,18) and (217,16.66) .. (217,15) -- cycle ;
%Shape: Ellipse [id:dp7783687287831289] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,65) .. controls (247,63.34) and (248.34,62) .. (250,62) .. controls (251.66,62) and (253,63.34) .. (253,65) .. controls (253,66.66) and (251.66,68) .. (250,68) .. controls (248.34,68) and (247,66.66) .. (247,65) -- cycle ;
%Shape: Star [id:dp6564013451154364] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  (250,15) -- (251.47,17.98) -- (254.76,18.45) -- (252.38,20.77) -- (252.94,24.05) -- (250,22.5) -- (247.06,24.05) -- (247.62,20.77) -- (245.24,18.45) -- (248.53,17.98) -- cycle ;
%Straight Lines [id:da9840658205852915] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (245,25) -- (255,15) ;
%Straight Lines [id:da8003251253311476] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (239.41,27.99) -- (250,35) ;
%Straight Lines [id:da30801230768866905] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (260.08,28.43) -- (250,35) ;
%Shape: Ellipse [id:dp06376442681820516] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,35) .. controls (247,33.34) and (248.34,32) .. (250,32) .. controls (251.66,32) and (253,33.34) .. (253,35) .. controls (253,36.66) and (251.66,38) .. (250,38) .. controls (248.34,38) and (247,36.66) .. (247,35) -- cycle ;
%Shape: Rectangle [id:dp7853972268731841] 
\draw  [draw opacity=0] (20,10) -- (320,10) -- (320,80) -- (20,80) -- cycle ;




\end{tikzpicture}


==> rst_controller.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da13611424954701323] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (25,15) -- (35,15) ;
%Shape: Ellipse [id:dp0790007228149947] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,15) .. controls (32,13.34) and (33.34,12) .. (35,12) .. controls (36.66,12) and (38,13.34) .. (38,15) .. controls (38,16.66) and (36.66,18) .. (35,18) .. controls (33.34,18) and (32,16.66) .. (32,15) -- cycle ;
%Shape: Star [id:dp9662362911947283] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25,10) -- (26.47,12.98) -- (29.76,13.45) -- (27.38,15.77) -- (27.94,19.05) -- (25,17.5) -- (22.06,19.05) -- (22.62,15.77) -- (20.24,13.45) -- (23.53,12.98) -- cycle ;
%Straight Lines [id:da8678270557101492] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (20,20) -- (30,10) ;
%Shape: Rectangle [id:dp1893323799307055] 
\draw  [draw opacity=0] (10,10) -- (40,10) -- (40,20) -- (10,20) -- cycle ;




\end{tikzpicture}


==> rst_unit.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da1528605391484804] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,15) -- (35,15) ;
%Shape: Circle [id:dp6963599206303178] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (20,15) .. controls (20,12.24) and (22.24,10) .. (25,10) .. controls (27.76,10) and (30,12.24) .. (30,15) .. controls (30,17.76) and (27.76,20) .. (25,20) .. controls (22.24,20) and (20,17.76) .. (20,15) -- cycle ;
%Shape: Star [id:dp05197136647999667] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (25,11.37) -- (26.15,13.39) -- (28.39,13.88) -- (26.87,15.62) -- (27.1,17.93) -- (25,17) -- (22.9,17.93) -- (23.13,15.62) -- (21.61,13.88) -- (23.85,13.39) -- cycle ;

%Shape: Ellipse [id:dp9498808965141612] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,15) .. controls (32,13.34) and (33.34,12) .. (35,12) .. controls (36.66,12) and (38,13.34) .. (38,15) .. controls (38,16.66) and (36.66,18) .. (35,18) .. controls (33.34,18) and (32,16.66) .. (32,15) -- cycle ;
%Shape: Ellipse [id:dp3058153926499627] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (12,15) .. controls (12,13.34) and (13.34,12) .. (15,12) .. controls (16.66,12) and (18,13.34) .. (18,15) .. controls (18,16.66) and (16.66,18) .. (15,18) .. controls (13.34,18) and (12,16.66) .. (12,15) -- cycle ;
%Shape: Rectangle [id:dp8671145687123644] 
\draw  [draw opacity=0] (10,10) -- (40,10) -- (40,20) -- (10,20) -- cycle ;




\end{tikzpicture}


==> rst_zone.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da5756132283519122] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (155,45) -- (175,45) ;
%Shape: Ellipse [id:dp4820748915260491] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (172,45) .. controls (172,43.34) and (173.34,42) .. (175,42) .. controls (176.66,42) and (178,43.34) .. (178,45) .. controls (178,46.66) and (176.66,48) .. (175,48) .. controls (173.34,48) and (172,46.66) .. (172,45) -- cycle ;
%Shape: Ellipse [id:dp2755461265567626] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (152,45) .. controls (152,43.34) and (153.34,42) .. (155,42) .. controls (156.66,42) and (158,43.34) .. (158,45) .. controls (158,46.66) and (156.66,48) .. (155,48) .. controls (153.34,48) and (152,46.66) .. (152,45) -- cycle ;
%Shape: Star [id:dp025279359910905574] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (165,40) -- (166.47,42.98) -- (169.76,43.45) -- (167.38,45.77) -- (167.94,49.05) -- (165,47.5) -- (162.06,49.05) -- (162.62,45.77) -- (160.24,43.45) -- (163.53,42.98) -- cycle ;
%Shape: Rectangle [id:dp307595832358337] 
\draw  [draw opacity=0] (150,40) -- (180,40) -- (180,50) -- (150,50) -- cycle ;




\end{tikzpicture}


==> rtc.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da5738581803130718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (15,15) -- (35,15) ;
%Shape: Ellipse [id:dp21037117155981655] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,15) .. controls (32,13.34) and (33.34,12) .. (35,12) .. controls (36.66,12) and (38,13.34) .. (38,15) .. controls (38,16.66) and (36.66,18) .. (35,18) .. controls (33.34,18) and (32,16.66) .. (32,15) -- cycle ;
%Shape: Ellipse [id:dp20428702313918445] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (12,15) .. controls (12,13.34) and (13.34,12) .. (15,12) .. controls (16.66,12) and (18,13.34) .. (18,15) .. controls (18,16.66) and (16.66,18) .. (15,18) .. controls (13.34,18) and (12,16.66) .. (12,15) -- cycle ;
%Shape: Rectangle [id:dp23819052068616053] 
\draw  [draw opacity=0] (10,10) -- (40,10) -- (40,20) -- (10,20) -- cycle ;
%Shape: Rectangle [id:dp47700839503208703] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (20,12) -- (26.67,12) -- (26.67,18.67) -- (20,18.67) -- cycle ;
%Shape: Rectangle [id:dp8468916933417718] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (26.67,12) -- (30,12) -- (30,18.67) -- (26.67,18.67) -- cycle ;





\end{tikzpicture}


==> rtc_all.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,113); %set diagram left start at 0, and has height of 113

%Shape: Rectangle [id:dp5008764774769324] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (245,19.33) -- (251.67,19.33) -- (251.67,26) -- (245,26) -- cycle ;
%Shape: Rectangle [id:dp05111056752705978] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (251.67,19.33) -- (255,19.33) -- (255,26) -- (251.67,26) -- cycle ;

%Straight Lines [id:da044100037501636935] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (250,35) -- (250,25) ;
%Straight Lines [id:da8283491784030234] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (250,35) -- (280,35) ;
%Straight Lines [id:da43139165238842503] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65,32.94) -- (65,40) ;
%Straight Lines [id:da7037627258199558] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (60,40) -- (70,40) ;
%Straight Lines [id:da6836049411123589] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115,40) -- (115,45) -- (95,65) -- (95,70) ;
%Straight Lines [id:da6134868405913178] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65,40) -- (65,45) -- (85,65) -- (85,70) ;
%Shape: Wave [id:dp3445095967806474] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (215,25) .. controls (215.82,23.72) and (216.6,22.5) .. (217.5,22.5) .. controls (218.4,22.5) and (219.18,23.72) .. (220,25) .. controls (220.82,26.28) and (221.6,27.5) .. (222.5,27.5) .. controls (223.4,27.5) and (224.18,26.28) .. (225,25) .. controls (225,25) and (225,25) .. (225,25) ;
%Shape: Ellipse [id:dp01789266269251588] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (215,25) .. controls (215,22.24) and (217.24,20) .. (220,20) .. controls (222.76,20) and (225,22.24) .. (225,25) .. controls (225,27.76) and (222.76,30) .. (220,30) .. controls (217.24,30) and (215,27.76) .. (215,25) -- cycle ;

%Straight Lines [id:da6997649397509162] 
\draw [line width=1.5]    (220,30) -- (220,35) ;
%Straight Lines [id:da7683340229348222] 
\draw [line width=1.5]    (268,53) -- (273,58) ;
%Shape: Diamond [id:dp248132467539268] 
\draw  [line width=1.5]  (265,45) -- (270,50) -- (265,55) -- (260,50) -- cycle ;
%Straight Lines [id:da5356044049708626] 
\draw [line width=1.5]    (280,35) -- (268,47) ;
%Straight Lines [id:da2582810959704336] 
\draw [line width=1.5]    (262,53) -- (250,65) ;
%Shape: Ellipse [id:dp39022583513401254] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,58) .. controls (270,56.34) and (271.34,55) .. (273,55) .. controls (274.66,55) and (276,56.34) .. (276,58) .. controls (276,59.66) and (274.66,61) .. (273,61) .. controls (271.34,61) and (270,59.66) .. (270,58) -- cycle ;
%Straight Lines [id:da0024219033647910893] 
\draw [line width=1.5]    (220,15) -- (220,20) ;
%Straight Lines [id:da037227847018777904] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (215,45) -- (225,45) ;
%Straight Lines [id:da5643064179910746] 
\draw [line width=1.5]    (220,35) -- (220,45) ;
%Straight Lines [id:da5903985454437608] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (245,75) -- (255,75) ;
%Straight Lines [id:da47478748740469645] 
\draw [line width=1.5]    (250,65) -- (250,75) ;
%Straight Lines [id:da21852204728451818] 
\draw [line width=1.5]    (220,35) -- (250,65) ;
%Straight Lines [id:da3761436473961327] 
\draw [line width=1.5]    (250,35) -- (235,50) ;
%Straight Lines [id:da8619699576313622] 
\draw [line width=1.5]    (280,35) -- (280,30) ;
%Shape: Rectangle [id:dp41919776153173083] 
\draw  [line width=1.5]  (275,20) -- (285,20) -- (285,30) -- (275,30) -- cycle ;
%Straight Lines [id:da5720890413143446] 
\draw [line width=1.5]    (275,20) -- (285,30) ;
%Straight Lines [id:da35221321294368413] 
\draw [line width=1.5]    (275,30) -- (285,20) ;

%Shape: Ellipse [id:dp09924370915329939] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,35) .. controls (247,33.34) and (248.34,32) .. (250,32) .. controls (251.66,32) and (253,33.34) .. (253,35) .. controls (253,36.66) and (251.66,38) .. (250,38) .. controls (248.34,38) and (247,36.66) .. (247,35) -- cycle ;
%Shape: Ellipse [id:dp446603011391312] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,35) .. controls (277,33.34) and (278.34,32) .. (280,32) .. controls (281.66,32) and (283,33.34) .. (283,35) .. controls (283,36.66) and (281.66,38) .. (280,38) .. controls (278.34,38) and (277,36.66) .. (277,35) -- cycle ;
%Shape: Ellipse [id:dp4174338803064499] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,35) .. controls (217,33.34) and (218.34,32) .. (220,32) .. controls (221.66,32) and (223,33.34) .. (223,35) .. controls (223,36.66) and (221.66,38) .. (220,38) .. controls (218.34,38) and (217,36.66) .. (217,35) -- cycle ;
%Straight Lines [id:da05308776576150098] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (275,45) -- (285,45) ;
%Straight Lines [id:da8163840756417696] 
\draw [line width=1.5]    (280,35) -- (280,45) ;
%Straight Lines [id:da2113406331965666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115,40) -- (115,23) ;
\draw [shift={(115,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Wave [id:dp8667002010864796] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (58,26.72) .. controls (59.09,25) and (60.13,23.36) .. (61.33,23.36) .. controls (62.54,23.36) and (63.58,25) .. (64.67,26.72) .. controls (65.75,28.44) and (66.79,30.08) .. (68,30.08) .. controls (69.21,30.08) and (70.25,28.44) .. (71.33,26.72) .. controls (71.33,26.72) and (71.33,26.72) .. (71.33,26.72) ;
%Shape: Ellipse [id:dp5006005566795362] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (58,26.72) .. controls (58,23.01) and (60.98,20) .. (64.67,20) .. controls (68.35,20) and (71.33,23.01) .. (71.33,26.72) .. controls (71.33,30.43) and (68.35,33.44) .. (64.67,33.44) .. controls (60.98,33.44) and (58,30.43) .. (58,26.72) -- cycle ;

%Straight Lines [id:da6254452432129851] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (80,70) -- (100,70) ;
%Shape: Ellipse [id:dp7950540949287214] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,15) .. controls (217,13.34) and (218.34,12) .. (220,12) .. controls (221.66,12) and (223,13.34) .. (223,15) .. controls (223,16.66) and (221.66,18) .. (220,18) .. controls (218.34,18) and (217,16.66) .. (217,15) -- cycle ;
%Shape: Ellipse [id:dp34569681551348386] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,65) .. controls (247,63.34) and (248.34,62) .. (250,62) .. controls (251.66,62) and (253,63.34) .. (253,65) .. controls (253,66.66) and (251.66,68) .. (250,68) .. controls (248.34,68) and (247,66.66) .. (247,65) -- cycle ;
%Shape: Path Data [id:dp17492151067131434] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (76.93,49.54) .. controls (77.58,50.18) and (78.01,50.96) .. (78.23,51.78) .. controls (79.05,52) and (79.82,52.43) .. (80.47,53.08) .. controls (82.42,55.03) and (82.42,58.2) .. (80.46,60.15) .. controls (78.51,62.1) and (75.34,62.1) .. (73.39,60.14) .. controls (72.75,59.5) and (72.32,58.72) .. (72.1,57.9) .. controls (71.28,57.68) and (70.5,57.25) .. (69.86,56.6) .. controls (67.91,54.65) and (67.91,51.48) .. (69.86,49.53) .. controls (71.82,47.58) and (74.98,47.58) .. (76.93,49.54) -- cycle ;
%Shape: Ellipse [id:dp32900319848710347] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (69.86,49.53) .. controls (71.82,47.58) and (74.98,47.58) .. (76.93,49.54) .. controls (78.89,51.49) and (78.88,54.66) .. (76.93,56.61) .. controls (74.97,58.56) and (71.81,58.56) .. (69.86,56.6) .. controls (67.91,54.65) and (67.91,51.48) .. (69.86,49.53) -- cycle ;

%Straight Lines [id:da35695463110579584] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (78.23,51.78) -- (110,40) ;
%Straight Lines [id:da08697251897804825] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=3]    (110,40) -- (120,40) ;
%Shape: Path Data [id:dp9460635313931952] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (236.29,46.36) .. controls (236.72,46.79) and (237,47.3) .. (237.15,47.85) .. controls (237.7,48) and (238.21,48.28) .. (238.64,48.71) .. controls (239.94,50.02) and (239.94,52.13) .. (238.64,53.43) .. controls (237.34,54.73) and (235.23,54.73) .. (233.93,53.43) .. controls (233.5,53) and (233.21,52.48) .. (233.07,51.93) .. controls (232.52,51.79) and (232,51.5) .. (231.57,51.07) .. controls (230.27,49.77) and (230.27,47.66) .. (231.57,46.36) .. controls (232.87,45.06) and (234.98,45.06) .. (236.29,46.36) -- cycle ;
%Shape: Ellipse [id:dp15480508537597049] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (231.57,46.36) .. controls (232.87,45.06) and (234.98,45.06) .. (236.29,46.36) .. controls (237.59,47.66) and (237.59,49.77) .. (236.29,51.07) .. controls (234.98,52.37) and (232.87,52.37) .. (231.57,51.07) .. controls (230.27,49.77) and (230.27,47.66) .. (231.57,46.36) -- cycle ;

%Straight Lines [id:da6185332757532052] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (245,27) -- (255,17) ;
%Shape: Rectangle [id:dp788312121369709] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (260,31.33) -- (266.67,31.33) -- (266.67,38) -- (260,38) -- cycle ;
%Shape: Rectangle [id:dp2876599971352566] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (266.67,31.33) -- (270,31.33) -- (270,38) -- (266.67,38) -- cycle ;

%Shape: Rectangle [id:dp8698186544267485] 
\draw  [draw opacity=0] (20,10) -- (320,10) -- (320,80) -- (20,80) -- cycle ;




\end{tikzpicture}


==> rtc_controller.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da2189259994817384] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (25,15) -- (35,15) ;
%Shape: Ellipse [id:dp6179139362288499] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,15) .. controls (32,13.34) and (33.34,12) .. (35,12) .. controls (36.66,12) and (38,13.34) .. (38,15) .. controls (38,16.66) and (36.66,18) .. (35,18) .. controls (33.34,18) and (32,16.66) .. (32,15) -- cycle ;
%Shape: Rectangle [id:dp7849379879819718] 
\draw  [draw opacity=0] (10,10) -- (40,10) -- (40,20) -- (10,20) -- cycle ;
%Shape: Rectangle [id:dp2600785753999909] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (20,12) -- (26.67,12) -- (26.67,18.67) -- (20,18.67) -- cycle ;
%Shape: Rectangle [id:dp14867345813713184] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (26.67,12) -- (30,12) -- (30,18.67) -- (26.67,18.67) -- cycle ;

%Straight Lines [id:da1157654451188973] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (30,10) -- (20,20) ;




\end{tikzpicture}


==> shunt.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da1552485540822005] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (25,25) -- (33,25) ;
%Straight Lines [id:da4487213359658254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (33,20) -- (33,30) ;
%Straight Lines [id:da6219675928268892] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (37,20) -- (37,30) ;
%Straight Lines [id:da7766333176395597] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (37,25) -- (45,25) ;
%Shape: Ellipse [id:dp7555268677263679] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (42,25) .. controls (42,23.34) and (43.34,22) .. (45,22) .. controls (46.66,22) and (48,23.34) .. (48,25) .. controls (48,26.66) and (46.66,28) .. (45,28) .. controls (43.34,28) and (42,26.66) .. (42,25) -- cycle ;
%Shape: Ellipse [id:dp4983968643500599] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (22,25) .. controls (22,23.34) and (23.34,22) .. (25,22) .. controls (26.66,22) and (28,23.34) .. (28,25) .. controls (28,26.66) and (26.66,28) .. (25,28) .. controls (23.34,28) and (22,26.66) .. (22,25) -- cycle ;
%Shape: Rectangle [id:dp019449929521479503] 
\draw  [draw opacity=0] (20,20) -- (50,20) -- (50,30) -- (20,30) -- cycle ;




\end{tikzpicture}


==> shunt_all.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,122); %set diagram left start at 0, and has height of 122

%Shape: Wave [id:dp5434432488684707] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (68,26.72) .. controls (69.09,25) and (70.13,23.36) .. (71.33,23.36) .. controls (72.54,23.36) and (73.58,25) .. (74.67,26.72) .. controls (75.75,28.44) and (76.79,30.08) .. (78,30.08) .. controls (79.21,30.08) and (80.25,28.44) .. (81.33,26.72) .. controls (81.33,26.72) and (81.33,26.72) .. (81.33,26.72) ;
%Shape: Ellipse [id:dp15661060397920712] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (68,26.72) .. controls (68,23.01) and (70.98,20) .. (74.67,20) .. controls (78.35,20) and (81.33,23.01) .. (81.33,26.72) .. controls (81.33,30.43) and (78.35,33.44) .. (74.67,33.44) .. controls (70.98,33.44) and (68,30.43) .. (68,26.72) -- cycle ;

%Straight Lines [id:da4983175503576628] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (75,32.94) -- (75,40) ;
%Straight Lines [id:da3026848915299718] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (50,40) -- (80,40) ;
%Straight Lines [id:da77946316266879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (115,40) -- (115,45) -- (95,65) -- (95,70) ;
%Straight Lines [id:da6326922069326965] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (65,40) -- (65,45) -- (85,65) -- (85,70) ;
%Straight Lines [id:da7745548060707044] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (80,70) -- (100,70) ;
%Straight Lines [id:da3030379776539449] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,40) -- (105,23) ;
\draw [shift={(105,20)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Wave [id:dp2844783743891933] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (215,25) .. controls (215.82,23.72) and (216.6,22.5) .. (217.5,22.5) .. controls (218.4,22.5) and (219.18,23.72) .. (220,25) .. controls (220.82,26.28) and (221.6,27.5) .. (222.5,27.5) .. controls (223.4,27.5) and (224.18,26.28) .. (225,25) .. controls (225,25) and (225,25) .. (225,25) ;
%Shape: Ellipse [id:dp5064222988458994] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]  (215,25) .. controls (215,22.24) and (217.24,20) .. (220,20) .. controls (222.76,20) and (225,22.24) .. (225,25) .. controls (225,27.76) and (222.76,30) .. (220,30) .. controls (217.24,30) and (215,27.76) .. (215,25) -- cycle ;

%Straight Lines [id:da6561275339982214] 
\draw [line width=1.5]    (220,30) -- (220,35) ;
%Shape: Ellipse [id:dp10880818051525287] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,15) .. controls (217,13.34) and (218.34,12) .. (220,12) .. controls (221.66,12) and (223,13.34) .. (223,15) .. controls (223,16.66) and (221.66,18) .. (220,18) .. controls (218.34,18) and (217,16.66) .. (217,15) -- cycle ;
%Straight Lines [id:da22056583731648416] 
\draw [line width=1.5]    (268,53) -- (273,58) ;
%Shape: Diamond [id:dp005503221394226543] 
\draw  [line width=1.5]  (265,45) -- (270,50) -- (265,55) -- (260,50) -- cycle ;
%Straight Lines [id:da522871275209669] 
\draw [line width=1.5]    (280,35) -- (268,47) ;
%Straight Lines [id:da1436255340669429] 
\draw [line width=1.5]    (262,53) -- (250,65) ;
%Shape: Ellipse [id:dp6825625906320618] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (270,58) .. controls (270,56.34) and (271.34,55) .. (273,55) .. controls (274.66,55) and (276,56.34) .. (276,58) .. controls (276,59.66) and (274.66,61) .. (273,61) .. controls (271.34,61) and (270,59.66) .. (270,58) -- cycle ;
%Straight Lines [id:da8239435817230288] 
\draw [line width=1.5]    (220,15) -- (220,20) ;
%Straight Lines [id:da2613742639663249] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (215,45) -- (225,45) ;
%Straight Lines [id:da22097340942337018] 
\draw [line width=1.5]    (220,35) -- (220,45) ;
%Straight Lines [id:da021453991478677548] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (245,75) -- (255,75) ;
%Straight Lines [id:da5577211323188361] 
\draw [line width=1.5]    (250,65) -- (250,75) ;
%Shape: Diamond [id:dp4058892975775752] 
\draw  [line width=1.5]  (235,45) -- (240,50) -- (235,55) -- (230,50) -- cycle ;
%Straight Lines [id:da9033677286167889] 
\draw [line width=1.5]    (220,35) -- (232,47) ;
%Shape: Ellipse [id:dp8447072858308161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (247,65) .. controls (247,63.34) and (248.34,62) .. (250,62) .. controls (251.66,62) and (253,63.34) .. (253,65) .. controls (253,66.66) and (251.66,68) .. (250,68) .. controls (248.34,68) and (247,66.66) .. (247,65) -- cycle ;
%Straight Lines [id:da7344424472797325] 
\draw [line width=1.5]    (238,53) -- (250,65) ;
%Straight Lines [id:da1856926584178915] 
\draw [line width=1.5]    (232,53) -- (227,58) ;
%Straight Lines [id:da515367262380716] 
\draw [line width=1.5]    (280,35) -- (280,30) ;
%Shape: Rectangle [id:dp7014431228215852] 
\draw  [line width=1.5]  (275,20) -- (285,20) -- (285,30) -- (275,30) -- cycle ;
%Straight Lines [id:da6426555713297163] 
\draw [line width=1.5]    (275,20) -- (285,30) ;
%Straight Lines [id:da823606027208752] 
\draw [line width=1.5]    (275,30) -- (285,20) ;

%Straight Lines [id:da7686649349965798] 
\draw [line width=1.5]    (50,30) -- (60,30) ;
%Straight Lines [id:da5482847998431856] 
\draw [line width=1.5]    (50,26) -- (60,26) ;
%Straight Lines [id:da5156157623808241] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (55,30) -- (55,40) ;
%Shape: Ellipse [id:dp6991115233712593] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (224,58) .. controls (224,56.34) and (225.34,55) .. (227,55) .. controls (228.66,55) and (230,56.34) .. (230,58) .. controls (230,59.66) and (228.66,61) .. (227,61) .. controls (225.34,61) and (224,59.66) .. (224,58) -- cycle ;
%Straight Lines [id:da11510467998754503] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (120,30) -- (130,30) ;
%Straight Lines [id:da7760183823338659] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (120,26) -- (130,26) ;
%Straight Lines [id:da6909461775722405] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (125,30) -- (125,40) ;
%Shape: Ellipse [id:dp06922397056832674] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (277,35) .. controls (277,33.34) and (278.34,32) .. (280,32) .. controls (281.66,32) and (283,33.34) .. (283,35) .. controls (283,36.66) and (281.66,38) .. (280,38) .. controls (278.34,38) and (277,36.66) .. (277,35) -- cycle ;
%Straight Lines [id:da26881338762306917] 
\draw [line width=1.5]    (280,35) -- (288,35) ;
%Straight Lines [id:da28045426605058676] 
\draw [line width=1.5]    (288,30) -- (288,40) ;
%Straight Lines [id:da30232816655089756] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (292,30) -- (292,40) ;
%Straight Lines [id:da8934161155142257] 
\draw [line width=1.5]    (292,35) -- (300,35) ;
%Shape: Ellipse [id:dp9707343816135451] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197,35) .. controls (197,33.34) and (198.34,32) .. (200,32) .. controls (201.66,32) and (203,33.34) .. (203,35) .. controls (203,36.66) and (201.66,38) .. (200,38) .. controls (198.34,38) and (197,36.66) .. (197,35) -- cycle ;
%Straight Lines [id:da4862474470334228] 
\draw [line width=1.5]    (200,35) -- (208,35) ;
%Straight Lines [id:da7299772384627099] 
\draw [line width=1.5]    (208,30) -- (208,40) ;
%Straight Lines [id:da4596459617874433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (212,30) -- (212,40) ;
%Shape: Ellipse [id:dp633529547824892] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (217,35) .. controls (217,33.34) and (218.34,32) .. (220,32) .. controls (221.66,32) and (223,33.34) .. (223,35) .. controls (223,36.66) and (221.66,38) .. (220,38) .. controls (218.34,38) and (217,36.66) .. (217,35) -- cycle ;
%Straight Lines [id:da6534617283849409] 
\draw [line width=1.5]    (212,35) -- (220,35) ;
%Straight Lines [id:da3472838583540524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (275,45) -- (285,45) ;
%Straight Lines [id:da12291169660962586] 
\draw [line width=1.5]    (280,35) -- (280,45) ;
%Straight Lines [id:da716938090393131] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=3]    (100,40) -- (130,40) ;
%Straight Lines [id:da6307936172833198] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (308.33,30) -- (308.33,40) ;
%Straight Lines [id:da5339433329005471] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (311.67,30) -- (311.67,40) ;
%Straight Lines [id:da45482735415462117] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (315,30) -- (305,40) ;

%Straight Lines [id:da7374974631534605] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (300,35) -- (308,35) ;
%Shape: Ellipse [id:dp5225693058072884] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (297,35) .. controls (297,33.34) and (298.34,32) .. (300,32) .. controls (301.66,32) and (303,33.34) .. (303,35) .. controls (303,36.66) and (301.66,38) .. (300,38) .. controls (298.34,38) and (297,36.66) .. (297,35) -- cycle ;
%Shape: Rectangle [id:dp139743359994993] 
\draw  [draw opacity=0] (20,10) -- (320,10) -- (320,80) -- (20,80) -- cycle ;




\end{tikzpicture}


==> shunt_controller.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da5330884244696141] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (23.33,10) -- (23.33,20) ;
%Straight Lines [id:da24494013001421644] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (26.67,10) -- (26.67,20) ;
%Straight Lines [id:da895360466735226] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (30,10) -- (20,20) ;

%Straight Lines [id:da44944040731371315] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.5]    (27,15) -- (35,15) ;
%Shape: Ellipse [id:dp4803914761088798] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (32,15) .. controls (32,13.34) and (33.34,12) .. (35,12) .. controls (36.66,12) and (38,13.34) .. (38,15) .. controls (38,16.66) and (36.66,18) .. (35,18) .. controls (33.34,18) and (32,16.66) .. (32,15) -- cycle ;
%Shape: Rectangle [id:dp6785445699963482] 
\draw  [draw opacity=0] (10,10) -- (40,10) -- (40,20) -- (10,20) -- cycle ;




\end{tikzpicture}


==> twt.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,136); %set diagram left start at 0, and has height of 136

%Straight Lines [id:da4764676780138716] 
\draw [line width=1.5]    (115,65) -- (125,61) ;
%Straight Lines [id:da9164562142365311] 
\draw [line width=1.5]    (116.67,65.67) -- (125,69) ;
%Straight Lines [id:da3187762644655534] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=1.5]    (105,65) -- (115,65) ;
%Shape: Path Data [id:dp9442732391909627] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (113.33,62) .. controls (113.94,62) and (114.51,62.16) .. (115,62.45) .. controls (115.49,62.16) and (116.06,62) .. (116.67,62) .. controls (118.51,62) and (120,63.49) .. (120,65.33) .. controls (120,67.17) and (118.51,68.67) .. (116.67,68.67) .. controls (116.06,68.67) and (115.49,68.5) .. (115,68.22) .. controls (114.51,68.5) and (113.94,68.67) .. (113.33,68.67) .. controls (111.49,68.67) and (110,67.17) .. (110,65.33) .. controls (110,63.49) and (111.49,62) .. (113.33,62) -- cycle ;
%Shape: Ellipse [id:dp21170312419672543] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (110,65.33) .. controls (110,63.49) and (111.49,62) .. (113.33,62) .. controls (115.17,62) and (116.67,63.49) .. (116.67,65.33) .. controls (116.67,67.17) and (115.17,68.67) .. (113.33,68.67) .. controls (111.49,68.67) and (110,67.17) .. (110,65.33) -- cycle ;

%Shape: Ellipse [id:dp07395396321046532] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122,69) .. controls (122,67.34) and (123.34,66) .. (125,66) .. controls (126.66,66) and (128,67.34) .. (128,69) .. controls (128,70.66) and (126.66,72) .. (125,72) .. controls (123.34,72) and (122,70.66) .. (122,69) -- cycle ;
%Shape: Ellipse [id:dp34373428803555717] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (102,65) .. controls (102,63.34) and (103.34,62) .. (105,62) .. controls (106.66,62) and (108,63.34) .. (108,65) .. controls (108,66.66) and (106.66,68) .. (105,68) .. controls (103.34,68) and (102,66.66) .. (102,65) -- cycle ;
%Shape: Ellipse [id:dp9565751097248782] 
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (122,61) .. controls (122,59.34) and (123.34,58) .. (125,58) .. controls (126.66,58) and (128,59.34) .. (128,61) .. controls (128,62.66) and (126.66,64) .. (125,64) .. controls (123.34,64) and (122,62.66) .. (122,61) -- cycle ;
%Shape: Rectangle [id:dp052411509498778486] 
\draw  [draw opacity=0] (100,60) -- (130,60) -- (130,70) -- (100,70) -- cycle ;




\end{tikzpicture}

